Noncrossing Partitions From Hull Configurations

Each finite configuration of points in the plane determines a corresponding lattice of noncrossing partitions. When these points form the vertex set of a convex polygon, the associated lattice is the classical noncrossing partition lattice (introduced by Kreweras in 1972), which makes many appearances in combinatorics and geometric group theory. If, on the other hand, all points of the configuration lie on a common line segment, the result is a Boolean lattice. In this article, we examine the more general class of hull configurations, which we define to be those which lie either on a line segment or on the boundary of a convex polygon. We prove that the corresponding lattices of noncrossing partitions are unions of maximal Boolean subposets and, under certain circumstances, have symmetric chain decompositions.

==> figures/fig-A-B.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\bool}{\textsc{Bool}}
    \input{../tikz-styles.tex}
\begin{document}
    \tikzstyle{disk}=[thick,shape=circle,draw,color=black,fill=yellow!10]
    \tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]

    \begin{tikzpicture}
        \begin{scope}[shift={(0,0)}]
            \node[disk, fill = yellow!40, inner sep = 1.5cm] () at (0,0) {};
            % establish coordinates
            \foreach \i in {1,...,5} {
                \coordinate (a\i) at (72*\i+72+90:1.5);
            }
        
            \coordinate (b1) at ($(a4)!0.5!(a5)$);
            \coordinate (b2) at ($(a5)!0.33!(a1)$);
            \coordinate (b3) at ($(a5)!0.67!(a1)$);
            \coordinate (b4) at ($(a2)!0.25!(a3)$);
            \coordinate (b5) at ($(a2)!0.5!(a3)$);
            \coordinate (b6) at ($(a2)!0.75!(a3)$);
            \coordinate (b7) at ($(a3)!0.33!(a4)$);
            \coordinate (b8) at ($(a3)!0.67!(a4)$);

            \filldraw[GreenPoly] (a2) -- (a3) -- (b8) -- cycle;
            \filldraw[GreenPoly] (a4) -- (a5) -- (b3) -- cycle;

            \node () at ($(b7)!0.3!(b4)$) {\small $A_{3,2}$};
            \node () at ($(b1)!0.4!(b3)!0.2!(a5)$) {\small $B_{3,2}$};
        
            % draw dots
            \foreach \i in {a2,a3,a4,a5,b1,b2,b3,b4,b5,b6,b7,b8} {
                \draw (\i) node [dot] {};
            }
        
            \foreach \i in {a1} {
                \draw (\i) node [opendot,color = gray, fill = white] {};
            }
        \end{scope}    
        % \begin{scope}[shift={(3,0)}]
        %     \node[disk, fill = yellow!40, inner sep = 1.2cm] () at (0,0) {};
        %     % establish coordinates
        %     \foreach \i in {1,...,5} {
        %         \coordinate (a\i) at (72*\i+72+90:1.2);
        %     }
        
        %     \coordinate (b1) at ($(a4)!0.5!(a5)$);
        %     \coordinate (b2) at ($(a5)!0.33!(a1)$);
        %     \coordinate (b3) at ($(a5)!0.67!(a1)$);
        %     \coordinate (b4) at ($(a2)!0.25!(a3)$);
        %     \coordinate (b5) at ($(a2)!0.5!(a3)$);
        %     \coordinate (b6) at ($(a2)!0.75!(a3)$);
        %     \coordinate (b7) at ($(a3)!0.33!(a4)$);
        %     \coordinate (b8) at ($(a3)!0.67!(a4)$);
            
        %     % draw dots
        %     \foreach \i in {a1,a2,a3,b4,b5,b6,b7,b8} {
        %         \draw (\i) node [opendot,color = gray, fill = white] {};
        %     }
        
        %     \foreach \i in {a4,a5,b1,b2,b3} {
        %         \draw (\i) node [dot] {};
        %     }
        % \end{scope}    
    \end{tikzpicture}
\end{document}

==> figures/fig-alpha-beta.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\bool}{\textsc{Bool}}
    \input{../tikz-styles.tex}
\begin{document}
    \tikzstyle{disk}=[thick,shape=circle,draw,color=black,fill=yellow!10]
    \tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]

    \begin{tikzpicture}
        \begin{scope}[shift={(-3,0)}]
            \node[disk, fill = yellow!40, inner sep = 1.2cm] () at (0,0) {};
            % establish coordinates
            \foreach \i in {1,...,5} {
                \coordinate (a\i) at (72*\i+72+90:1.2);
            }
        
            \coordinate (b1) at ($(a4)!0.5!(a5)$);
            \coordinate (b2) at ($(a5)!0.33!(a1)$);
            \coordinate (b3) at ($(a5)!0.67!(a1)$);
            \coordinate (b4) at ($(a2)!0.25!(a3)$);
            \coordinate (b5) at ($(a2)!0.5!(a3)$);
            \coordinate (b6) at ($(a2)!0.75!(a3)$);
            \coordinate (b7) at ($(a3)!0.33!(a4)$);
            \coordinate (b8) at ($(a3)!0.67!(a4)$);

            \draw[BlueLine, line width = 0.5mm] (a1) -- (b8);
        
            % draw dots
            \foreach \i in {1,...,5} {
                \draw (a\i) node [dot] {};
            }
        
            \foreach \i in {1,...,8} {
                \draw (b\i) node [dot] {};
            }
        \end{scope}
    
        \begin{scope}[shift={(3,0)}]
            \node[disk, fill = yellow!40, inner sep = 1.2cm] () at (0,0) {};
            % establish coordinates
            \foreach \i in {1,...,5} {
                \coordinate (a\i) at (72*\i+72+90:1.2);
            }
        
            \coordinate (b1) at ($(a4)!0.5!(a5)$);
            \coordinate (b2) at ($(a5)!0.33!(a1)$);
            \coordinate (b3) at ($(a5)!0.67!(a1)$);
            \coordinate (b4) at ($(a2)!0.25!(a3)$);
            \coordinate (b5) at ($(a2)!0.5!(a3)$);
            \coordinate (b6) at ($(a2)!0.75!(a3)$);
            \coordinate (b7) at ($(a3)!0.33!(a4)$);
            \coordinate (b8) at ($(a3)!0.67!(a4)$);

            \filldraw[BluePoly, line width = 0.5mm] (a1) -- (a2) -- (a3) -- (b8) -- cycle;

            \filldraw[BluePoly, line width = 0.5mm] (a4) -- (a5) -- (b3) -- cycle;
            
            % draw dots
            \foreach \i in {1,...,5} {
                \draw (a\i) node [dot] {};
            }
        
            \foreach \i in {1,...,8} {
                \draw (b\i) node [dot] {};
            }
        \end{scope}    
    \end{tikzpicture}
\end{document}

==> figures/fig-boolean-nonexample.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\bool}{\textsc{Bool}}
    \input{../tikz-styles.tex}
\begin{document}
    \tikzstyle{disk}=[thick,shape=circle,draw,color=black,fill=yellow!10]
    \tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]

    \begin{tikzpicture}
        \begin{scope}[shift={(0,0)}]
            \node[disk, fill = yellow!40, inner sep = 1.5cm] () at (0,0) {};
            % establish coordinates
            \coordinate (a1) at (90:1.5);
            \coordinate (a2) at (210:1.5);
            \coordinate (a3) at (330:1.5);
            \coordinate (b1) at (90:0.75);
            \coordinate (b2) at (210:0.75);
            \coordinate (b3) at (330:0.75);

            \draw[BlueLine, line width = 0.5mm] (a1) -- (b2);
            \draw[BlueLine, line width = 0.5mm] (a2) -- (b3);
            \draw[BlueLine, line width = 0.5mm] (a3) -- (b1);
        
            % draw dots
            \foreach \i in {a1,a2,a3,b1,b2,b3} {
                \draw (\i) node [dot] {};
            }
        \end{scope}    
    \end{tikzpicture}
\end{document}

==> figures/fig-cc-lower-set.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{intersections,calc}
\input{../tikz-styles.tex}

\begin{document}

\begin{tikzpicture}
    \newcommand{\x}{4}
    \newcommand{\y}{8}

    % top row

    \begin{scope}[shift={(0,2*\y)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (top) at (0,0) {};
        \node[bigdot,fill=red] () at (45:1) {};
        \node[bigdot,fill=yellow!90!black] () at (135:1) {};
        \node[bigdot,fill=green!80!black] () at (225:1) {};
        \node[bigdot,fill=blue] () at (315:1) {};

        \node () at (45:1.4) {1};
        \node () at (135:1.4) {2};
        \node () at (225:1.4) {3};
        \node () at (315:1.4) {4};
    \end{scope}

    % middle row

    \begin{scope}[shift={(-1.5*\x,\y)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (m1) at (0,0) {};
        \node[bigdot,fill=red] (d) at (90:0.7) {};
        \node[bigdot,fill=yellow!90!black] (a) at (210:0.7) {};
        \node[bigdot,fill=blue] (b) at (330:0.7) {};
        \node[bigdot,fill=green!80!black] (c) at ($(a)!0.5!(b)$) {};

        \node () at ($(d)+(0,0.5)$) {1};
        \node () at ($(a)+(0,-0.5)$) {2};
        \node () at ($(c)+(0,-0.5)$) {3};
        \node () at ($(b)+(0,-0.5)$) {4};
    \end{scope}

    \begin{scope}[shift={(1.5*\x,\y)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (m2) at (0,0) {};
        \node[bigdot,fill=yellow!90!black] (d) at (90:0.7) {};
        \node[bigdot,fill=green!80!black] (a) at (210:0.7) {};
        \node[bigdot,fill=red] (b) at (330:0.7) {};
        \node[bigdot,fill=blue] (c) at ($(a)!0.5!(b)$) {};

        \node () at ($(d)+(0,0.5)$) {2};
        \node () at ($(a)+(0,-0.5)$) {3};
        \node () at ($(c)+(0,-0.5)$) {4};
        \node () at ($(b)+(0,-0.5)$) {1};
    \end{scope}
    
    \begin{scope}[shift={(0.5*\x,\y)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (m3) at (0,0) {};
        \node[bigdot,fill=green!80!black] (d) at (90:0.7) {};
        \node[bigdot,fill=blue] (a) at (210:0.7) {};
        \node[bigdot,fill=yellow!90!black] (b) at (330:0.7) {};
        \node[bigdot,fill=red] (c) at ($(a)!0.5!(b)$) {};

        \node () at ($(d)+(0,0.5)$) {3};
        \node () at ($(a)+(0,-0.5)$) {4};
        \node () at ($(c)+(0,-0.5)$) {1};
        \node () at ($(b)+(0,-0.5)$) {2};
    \end{scope}
    
    \begin{scope}[shift={(-0.5*\x,\y)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (m4) at (0,0) {};
        \node[bigdot,fill=blue] (d) at (90:0.7) {};
        \node[bigdot,fill=red] (a) at (210:0.7) {};
        \node[bigdot,fill=green!80!black] (b) at (330:0.7) {};
        \node[bigdot,fill=yellow!90!black] (c) at ($(a)!0.5!(b)$) {};

        \node () at ($(d)+(0,0.5)$) {4};
        \node () at ($(a)+(0,-0.5)$) {1};
        \node () at ($(c)+(0,-0.5)$) {2};
        \node () at ($(b)+(0,-0.5)$) {3};
    \end{scope}

    
    % bottom row
    
    \begin{scope}[shift={(-3.5*\x,0)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (b1) at (0,0) {};
        \node[bigdot,fill=yellow!90!black] (a) at (-1.05,0) {};
        \node[bigdot,fill=green!80!black] (b) at (-0.35,0) {};
        \node[bigdot,fill=red] (c) at (0.35,0) {};
        \node[bigdot,fill=blue] (d) at (1.05,0) {};

        \node () at ($(a)+(0,-0.5)$) {2};
        \node () at ($(b)+(0,-0.5)$) {3};
        \node () at ($(c)+(0,-0.5)$) {1};
        \node () at ($(d)+(0,-0.5)$) {4};
    \end{scope}

    \begin{scope}[shift={(-2.5*\x,0)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (b2) at (0,0) {};
        \node[bigdot,fill=yellow!90!black] (a) at (-1.05,0) {};
        \node[bigdot,fill=red] (b) at (-0.35,0) {};
        \node[bigdot,fill=green!80!black] (c) at (0.35,0) {};
        \node[bigdot,fill=blue] (d) at (1.05,0) {};

        \node () at ($(a)+(0,-0.5)$) {2};
        \node () at ($(b)+(0,-0.5)$) {1};
        \node () at ($(c)+(0,-0.5)$) {3};
        \node () at ($(d)+(0,-0.5)$) {4};
    \end{scope}

    \begin{scope}[shift={(-1.5*\x,0)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (b3) at (0,0) {};
        \node[bigdot,fill=yellow!90!black] (a) at (-1.05,0) {};
        \node[bigdot,fill=green!80!black] (b) at (-0.35,0) {};
        \node[bigdot,fill=blue] (c) at (0.35,0) {};
        \node[bigdot,fill=red] (d) at (1.05,0) {};

        \node () at ($(a)+(0,-0.5)$) {2};
        \node () at ($(b)+(0,-0.5)$) {3};
        \node () at ($(c)+(0,-0.5)$) {4};
        \node () at ($(d)+(0,-0.5)$) {1};
    \end{scope}

    \begin{scope}[shift={(-0.5*\x,0)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (b4) at (0,0) {};
        \node[bigdot,fill=red] (a) at (-1.05,0) {};
        \node[bigdot,fill=yellow!90!black] (b) at (-0.35,0) {};
        \node[bigdot,fill=green!80!black] (c) at (0.35,0) {};
        \node[bigdot,fill=blue] (d) at (1.05,0) {};

        \node () at ($(a)+(0,-0.5)$) {1};
        \node () at ($(b)+(0,-0.5)$) {2};
        \node () at ($(c)+(0,-0.5)$) {3};
        \node () at ($(d)+(0,-0.5)$) {4};
    \end{scope}

    \begin{scope}[shift={(0.5*\x,0)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (b5) at (0,0) {};
        \node[bigdot,fill=blue] (a) at (-1.05,0) {};
        \node[bigdot,fill=red] (b) at (-0.35,0) {};
        \node[bigdot,fill=yellow!90!black] (c) at (0.35,0) {};
        \node[bigdot,fill=green!80!black] (d) at (1.05,0) {};

        \node () at ($(a)+(0,-0.5)$) {4};
        \node () at ($(b)+(0,-0.5)$) {1};
        \node () at ($(c)+(0,-0.5)$) {2};
        \node () at ($(d)+(0,-0.5)$) {3};
    \end{scope}

    \begin{scope}[shift={(1.5*\x,0)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (b6) at (0,0) {};
        \node[bigdot,fill=green!80!black] (a) at (-1.05,0) {};
        \node[bigdot,fill=blue] (b) at (-0.35,0) {};
        \node[bigdot,fill=red] (c) at (0.35,0) {};
        \node[bigdot,fill=yellow!90!black] (d) at (1.05,0) {};

        \node () at ($(a)+(0,-0.5)$) {3};
        \node () at ($(b)+(0,-0.5)$) {4};
        \node () at ($(c)+(0,-0.5)$) {1};
        \node () at ($(d)+(0,-0.5)$) {2};
    \end{scope}

    \begin{scope}[shift={(2.5*\x,0)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (b7) at (0,0) {};
        \node[bigdot,fill=green!80!black] (a) at (-1.05,0) {};
        \node[bigdot,fill=blue] (b) at (-0.35,0) {};
        \node[bigdot,fill=yellow!90!black] (c) at (0.35,0) {};
        \node[bigdot,fill=red] (d) at (1.05,0) {};

        \node () at ($(a)+(0,-0.5)$) {3};
        \node () at ($(b)+(0,-0.5)$) {4};
        \node () at ($(c)+(0,-0.5)$) {2};
        \node () at ($(d)+(0,-0.5)$) {1};
    \end{scope}

    \begin{scope}[shift={(3.5*\x,0)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (b8) at (0,0) {};
        \node[bigdot,fill=green!80!black] (a) at (-1.05,0) {};
        \node[bigdot,fill=yellow!90!black] (b) at (-0.35,0) {};
        \node[bigdot,fill=blue] (c) at (0.35,0) {};
        \node[bigdot,fill=red] (d) at (1.05,0) {};

        \node () at ($(a)+(0,-0.5)$) {3};
        \node () at ($(b)+(0,-0.5)$) {2};
        \node () at ($(c)+(0,-0.5)$) {4};
        \node () at ($(d)+(0,-0.5)$) {1};
    \end{scope}

    % poset edges

    \begin{scope}[line width = 0.4mm]
        \path (top.south) 
            edge (m1.north) 
            edge (m2.north) 
            edge (m3.north) 
            edge (m4.north);
    
        \path (m1.south) 
            edge (b1.north) 
            edge (b2.north) 
            edge (b3.north) 
            edge (b4.north);
        \path (m2.south) 
            edge (b3.north) 
            edge (b6.north) 
            edge (b7.north) 
            edge (b8.north);
        \path (m3.south) 
            edge (b1.north) 
            edge (b5.north) 
            edge (b2.north) 
            edge (b6.north);
        \path (m4.south) 
            edge (b8.north) 
            edge (b4.north) 
            edge (b5.north) 
            edge (b7.north);
    \end{scope}

    % % establish coordinates
    % \foreach \i in {1,...,5} {
    %     \coordinate (a\i) at (72*\i+72+90:3.5);
    % }

    % \coordinate (b1) at ($(a4)!0.5!(a5)$);
    % \coordinate (b2) at ($(a5)!0.33!(a1)$);
    % \coordinate (b3) at ($(a5)!0.67!(a1)$);
    % \coordinate (b4) at ($(a2)!0.25!(a3)$);
    % \coordinate (b5) at ($(a2)!0.5!(a3)$);
    % \coordinate (b6) at ($(a2)!0.75!(a3)$);
    % \coordinate (b7) at ($(a3)!0.33!(a4)$);
    % \coordinate (b8) at ($(a3)!0.67!(a4)$);

    % % draw dots
    % \foreach \i in {1,...,5} {
    %     \draw (a\i) node [dot] {};
    % }

    % \foreach \i in {1,...,8} {
    %     \draw (b\i) node [dot] {};
    % }

    % % dot labels
    % \foreach \i in {1,...,5} {
    %     \draw ($(0,0)!1.2!(a\i)$) node () {$z_{\i,0}$};
    % }

    % \draw ($(0,0)!1.2!(b1)$) node () {$z_{4,1}$};
    % \draw ($(0,0)!1.2!(b2)$) node () {$z_{4,1}$};
    % \draw ($(0,0)!1.2!(b3)$) node () {$z_{5,2}$};
    % \draw ($(0,0)!1.2!(b4)$) node () {$z_{2,1}$};
    % \draw ($(0,0)!1.2!(b5)$) node () {$z_{2,2}$};
    % \draw ($(0,0)!1.2!(b6)$) node () {$z_{2,3}$};
    % \draw ($(0,0)!1.2!(b7)$) node () {$z_{3,1}$};
    % \draw ($(0,0)!1.2!(b8)$) node () {$z_{3,2}$};
\end{tikzpicture}


\end{document}

==> figures/fig-cc-upper-set.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{intersections,calc}
\input{../tikz-styles.tex}

\begin{document}

\begin{tikzpicture}
    \newcommand{\x}{4}
    \newcommand{\y}{8}
    
    % top row

    \begin{scope}[shift={(-4.5*\x,2*\y)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (t1) at (0,0) {};
        \node[bigdot,fill=red] (a) at (90:0.8) {};
        \node[bigdot,fill=yellow!90!black] (b) at (210:0.8) {};
        \node[bigdot,fill=blue] (c) at (330:0.8) {};
        \node[bigdot,fill=green!80!black] (d) at (0,0) {};

        \node () at (90:1.2) {1};
        \node () at (210:1.2) {2};
        \node () at (330:1.2) {4};
        \node () at (270:0.4) {3};
    \end{scope}

    \begin{scope}[shift={(-3.5*\x,2*\y)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (t2) at (0,0) {};
        \node[bigdot,fill=yellow!90!black] (a) at (90:0.8) {};
        \node[bigdot,fill=green!80!black] (b) at (210:0.8) {};
        \node[bigdot,fill=red] (c) at (330:0.8) {};
        \node[bigdot,fill=blue] (d) at (0,0) {};

        \node () at (90:1.2) {2};
        \node () at (210:1.2) {3};
        \node () at (330:1.2) {1};
        \node () at (270:0.4) {4};
    \end{scope}

    \begin{scope}[shift={(-2.5*\x,2*\y)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (t3) at (0,0) {};
        \node[bigdot,fill=green!80!black] (a) at (90:0.8) {};
        \node[bigdot,fill=blue] (b) at (210:0.8) {};
        \node[bigdot,fill=yellow!90!black] (c) at (330:0.8) {};
        \node[bigdot,fill=red] (d) at (0,0) {};

        \node () at (90:1.2) {3};
        \node () at (210:1.2) {4};
        \node () at (330:1.2) {2};
        \node () at (270:0.4) {1};
    \end{scope}

    \begin{scope}[shift={(-1.5*\x,2*\y)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (t4) at (0,0) {};
        \node[bigdot,fill=blue] (a) at (90:0.8) {};
        \node[bigdot,fill=red] (b) at (210:0.8) {};
        \node[bigdot,fill=green!80!black] (c) at (330:0.8) {};
        \node[bigdot,fill=yellow!90!black] (d) at (0,0) {};

        \node () at (90:1.2) {4};
        \node () at (210:1.2) {1};
        \node () at (330:1.2) {3};
        \node () at (270:0.4) {2};
    \end{scope}

    \begin{scope}[shift={(-0.5*\x,2*\y)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (t5) at (0,0) {};
        \node[bigdot,fill=red] () at (45:1) {};
        \node[bigdot,fill=yellow!90!black] () at (135:1) {};
        \node[bigdot,fill=green!80!black] () at (225:1) {};
        \node[bigdot,fill=blue] () at (315:1) {};

        \node () at (45:1.4) {1};
        \node () at (135:1.4) {2};
        \node () at (225:1.4) {3};
        \node () at (315:1.4) {4};
    \end{scope}
    
    \begin{scope}[shift={(0.5*\x,2*\y)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (t6) at (0,0) {};
        \node[bigdot,fill=yellow!90!black] () at (45:1) {};
        \node[bigdot,fill=red] () at (135:1) {};
        \node[bigdot,fill=blue] () at (225:1) {};
        \node[bigdot,fill=green!80!black] () at (315:1) {};

        \node () at (45:1.4) {2};
        \node () at (135:1.4) {1};
        \node () at (225:1.4) {4};
        \node () at (315:1.4) {3};
    \end{scope}
    
    \begin{scope}[shift={(4.5*\x,2*\y)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (t10) at (0,0) {};
        \node[bigdot,fill=red] (a) at (90:0.8) {};
        \node[bigdot,fill=blue] (b) at (210:0.8) {};
        \node[bigdot,fill=yellow!90!black] (c) at (330:0.8) {};
        \node[bigdot,fill=green!80!black] (d) at (0,0) {};

        \node () at (90:1.2) {1};
        \node () at (210:1.2) {4};
        \node () at (330:1.2) {2};
        \node () at (270:0.4) {3};
    \end{scope}
    
    \begin{scope}[shift={(3.5*\x,2*\y)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (t9) at (0,0) {};
        \node[bigdot,fill=yellow!90!black] (a) at (90:0.8) {};
        \node[bigdot,fill=red] (b) at (210:0.8) {};
        \node[bigdot,fill=green!80!black] (c) at (330:0.8) {};
        \node[bigdot,fill=blue] (d) at (0,0) {};

        \node () at (90:1.2) {2};
        \node () at (210:1.2) {1};
        \node () at (330:1.2) {3};
        \node () at (270:0.4) {4};
    \end{scope}

    \begin{scope}[shift={(2.5*\x,2*\y)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (t8) at (0,0) {};
        \node[bigdot,fill=green!80!black] (a) at (90:0.8) {};
        \node[bigdot,fill=yellow!90!black] (b) at (210:0.8) {};
        \node[bigdot,fill=blue] (c) at (330:0.8) {};
        \node[bigdot,fill=red] (d) at (0,0) {};

        \node () at (90:1.2) {3};
        \node () at (210:1.2) {2};
        \node () at (330:1.2) {4};
        \node () at (270:0.4) {1};
    \end{scope}

    \begin{scope}[shift={(1.5*\x,2*\y)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (t7) at (0,0) {};
        \node[bigdot,fill=blue] (a) at (90:0.8) {};
        \node[bigdot,fill=green!80!black] (b) at (210:0.8) {};
        \node[bigdot,fill=red] (c) at (330:0.8) {};
        \node[bigdot,fill=yellow!90!black] (d) at (0,0) {};

        \node () at (90:1.2) {4};
        \node () at (210:1.2) {3};
        \node () at (330:1.2) {1};
        \node () at (270:0.4) {2};
    \end{scope}

    % middle row

    \begin{scope}[shift={(-3.5*\x,\y)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (m1) at (0,0) {};
        \node[bigdot,fill=red] (d) at (90:0.7) {};
        \node[bigdot,fill=yellow!90!black] (a) at (210:0.7) {};
        \node[bigdot,fill=blue] (b) at (330:0.7) {};
        \node[bigdot,fill=green!80!black] (c) at ($(a)!0.5!(b)$) {};

        \node () at ($(d)+(0,0.5)$) {1};
        \node () at ($(a)+(0,-0.5)$) {2};
        \node () at ($(c)+(0,-0.5)$) {3};
        \node () at ($(b)+(0,-0.5)$) {4};
    \end{scope}

    \begin{scope}[shift={(-2.5*\x,\y)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (m2) at (0,0) {};
        \node[bigdot,fill=yellow!90!black] (d) at (90:0.7) {};
        \node[bigdot,fill=green!80!black] (a) at (210:0.7) {};
        \node[bigdot,fill=red] (b) at (330:0.7) {};
        \node[bigdot,fill=blue] (c) at ($(a)!0.5!(b)$) {};

        \node () at ($(d)+(0,0.5)$) {2};
        \node () at ($(a)+(0,-0.5)$) {3};
        \node () at ($(c)+(0,-0.5)$) {4};
        \node () at ($(b)+(0,-0.5)$) {1};
    \end{scope}
    
    \begin{scope}[shift={(-1.5*\x,\y)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (m3) at (0,0) {};
        \node[bigdot,fill=green!80!black] (d) at (90:0.7) {};
        \node[bigdot,fill=blue] (a) at (210:0.7) {};
        \node[bigdot,fill=yellow!90!black] (b) at (330:0.7) {};
        \node[bigdot,fill=red] (c) at ($(a)!0.5!(b)$) {};

        \node () at ($(d)+(0,0.5)$) {3};
        \node () at ($(a)+(0,-0.5)$) {4};
        \node () at ($(c)+(0,-0.5)$) {1};
        \node () at ($(b)+(0,-0.5)$) {2};
    \end{scope}
    
    \begin{scope}[shift={(-0.5*\x,\y)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (m4) at (0,0) {};
        \node[bigdot,fill=blue] (d) at (90:0.7) {};
        \node[bigdot,fill=red] (a) at (210:0.7) {};
        \node[bigdot,fill=green!80!black] (b) at (330:0.7) {};
        \node[bigdot,fill=yellow!90!black] (c) at ($(a)!0.5!(b)$) {};

        \node () at ($(d)+(0,0.5)$) {4};
        \node () at ($(a)+(0,-0.5)$) {1};
        \node () at ($(c)+(0,-0.5)$) {2};
        \node () at ($(b)+(0,-0.5)$) {3};
    \end{scope}

    \begin{scope}[shift={(3.5*\x,\y)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (m8) at (0,0) {};
        \node[bigdot,fill=red] (d) at (90:0.7) {};
        \node[bigdot,fill=blue] (a) at (210:0.7) {};
        \node[bigdot,fill=yellow!90!black] (b) at (330:0.7) {};
        \node[bigdot,fill=green!80!black] (c) at ($(a)!0.5!(b)$) {};

        \node () at ($(d)+(0,0.5)$) {1};
        \node () at ($(a)+(0,-0.5)$) {4};
        \node () at ($(c)+(0,-0.5)$) {3};
        \node () at ($(b)+(0,-0.5)$) {2};
    \end{scope}

    \begin{scope}[shift={(2.5*\x,\y)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (m7) at (0,0) {};
        \node[bigdot,fill=yellow!90!black] (d) at (90:0.7) {};
        \node[bigdot,fill=red] (a) at (210:0.7) {};
        \node[bigdot,fill=green!80!black] (b) at (330:0.7) {};
        \node[bigdot,fill=blue] (c) at ($(a)!0.5!(b)$) {};

        \node () at ($(d)+(0,0.5)$) {2};
        \node () at ($(a)+(0,-0.5)$) {1};
        \node () at ($(c)+(0,-0.5)$) {4};
        \node () at ($(b)+(0,-0.5)$) {3};
    \end{scope}
    
    \begin{scope}[shift={(1.5*\x,\y)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (m6) at (0,0) {};
        \node[bigdot,fill=green!80!black] (d) at (90:0.7) {};
        \node[bigdot,fill=yellow!90!black] (a) at (210:0.7) {};
        \node[bigdot,fill=blue] (b) at (330:0.7) {};
        \node[bigdot,fill=red] (c) at ($(a)!0.5!(b)$) {};

        \node () at ($(d)+(0,0.5)$) {3};
        \node () at ($(a)+(0,-0.5)$) {2};
        \node () at ($(c)+(0,-0.5)$) {1};
        \node () at ($(b)+(0,-0.5)$) {4};
    \end{scope}
    
    \begin{scope}[shift={(0.5*\x,\y)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (m5) at (0,0) {};
        \node[bigdot,fill=blue] (d) at (90:0.7) {};
        \node[bigdot,fill=green!80!black] (a) at (210:0.7) {};
        \node[bigdot,fill=red] (b) at (330:0.7) {};
        \node[bigdot,fill=yellow!90!black] (c) at ($(a)!0.5!(b)$) {};

        \node () at ($(d)+(0,0.5)$) {4};
        \node () at ($(a)+(0,-0.5)$) {3};
        \node () at ($(c)+(0,-0.5)$) {2};
        \node () at ($(b)+(0,-0.5)$) {1};
    \end{scope}

    
    % bottom row
    
    \begin{scope}[shift={(0,0)}]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 1.5cm] (bottom) at (0,0) {};
        \node[bigdot,fill=red] (a) at (-1.05,0) {};
        \node[bigdot,fill=yellow!90!black] (b) at (-0.35,0) {};
        \node[bigdot,fill=green!80!black] (c) at (0.35,0) {};
        \node[bigdot,fill=blue] (d) at (1.05,0) {};

        \node () at ($(a)+(0,-0.5)$) {1};
        \node () at ($(b)+(0,-0.5)$) {2};
        \node () at ($(c)+(0,-0.5)$) {3};
        \node () at ($(d)+(0,-0.5)$) {4};
    \end{scope}

    % % poset edges

    \path (bottom.north) 
        edge (m1.south) 
        edge (m2.south) 
        edge (m3.south) 
        edge (m4.south)
        edge (m5.south) 
        edge (m6.south) 
        edge (m7.south) 
        edge (m8.south);

    \path (t5.south)
        edge (m1.north)
        edge (m2.north)
        edge (m3.north)
        edge (m4.north);

    \path (t6.south)
        edge (m5.north)
        edge (m6.north)
        edge (m7.north)
        edge (m8.north);

    \draw (t1.south) -- (m1.north);
    \draw (t2.south) -- (m2.north);
    \draw (t3.south) -- (m3.north);
    \draw (t4.south) -- (m4.north);

    \draw (t7.south) -- (m5.north);
    \draw (t8.south) -- (m6.north);
    \draw (t9.south) -- (m7.north);
    \draw (t10.south) -- (m8.north);

\end{tikzpicture}


\end{document}

==> figures/fig-configuration-example.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{intersections,calc}


\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=2pt]


\input{../tikz-styles.tex}

\begin{document}

\begin{tikzpicture}

    \node [shape=rectangle,draw,fill=green!20, inner sep = 5cm] () at (0,0) {};
    \tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=2.25pt]

    % establish coordinates
    \foreach \i in {1,...,5} {
        \coordinate (a\i) at (72*\i+72+90:3.5);
    }

    \coordinate (b1) at ($(a4)!0.5!(a5)$);
    \coordinate (b2) at ($(a5)!0.33!(a1)$);
    \coordinate (b3) at ($(a5)!0.67!(a1)$);
    \coordinate (b4) at ($(a2)!0.25!(a3)$);
    \coordinate (b5) at ($(a2)!0.5!(a3)$);
    \coordinate (b6) at ($(a2)!0.75!(a3)$);
    \coordinate (b7) at ($(a3)!0.33!(a4)$);
    \coordinate (b8) at ($(a3)!0.67!(a4)$);

    % draw dots
    \foreach \i in {1,...,5} {
        \draw (a\i) node [dot] {};
    }

    \foreach \i in {1,...,8} {
        \draw (b\i) node [dot] {};
    }

    % dot labels
    \foreach \i in {1,...,5} {
        \draw ($(0,0)!1.2!(a\i)$) node () {\large $z_{\i,0}$};
    }

    \draw ($(0,0)!1.2!(b1)$) node () {\large $z_{4,1}$};
    \draw ($(0,0)!1.2!(b2)$) node () {\large $z_{5,1}$};
    \draw ($(0,0)!1.2!(b3)$) node () {\large $z_{5,2}$};
    \draw ($(0,0)!1.2!(b4)$) node () {\large $z_{2,1}$};
    \draw ($(0,0)!1.2!(b5)$) node () {\large $z_{2,2}$};
    \draw ($(0,0)!1.2!(b6)$) node () {\large $z_{2,3}$};
    \draw ($(0,0)!1.2!(b7)$) node () {\large $z_{3,1}$};
    \draw ($(0,0)!1.2!(b8)$) node () {\large $z_{3,2}$};
\end{tikzpicture}


\end{document}

==> figures/fig-elem-collapse.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{intersections,calc}


\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=2pt]


\input{../tikz-styles.tex}

\begin{document}

\begin{tikzpicture}

    \begin{scope}[shift={(-8,0)}, rotate=180]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 5cm] () at (0,0) {};
    
        % establish coordinates
        \foreach \i in {1,...,5} {
            \coordinate (a\i) at (72*\i+72+90:3.5);
        }
    
        \coordinate (b1) at ($(a4)!0.5!(a5)$);
        \coordinate (b2) at ($(a5)!0.33!(a1)$);
        \coordinate (b3) at ($(a5)!0.67!(a1)$);
        \coordinate (b4) at ($(a2)!0.25!(a3)$);
        \coordinate (b5) at ($(a2)!0.5!(a3)$);
        \coordinate (b6) at ($(a2)!0.75!(a3)$);
        \coordinate (b7) at ($(a3)!0.33!(a4)$);
        \coordinate (b8) at ($(a3)!0.67!(a4)$);
        \coordinate (b9) at ($(a1)!0.5!(a2)$);
    
        % draw dots
        \foreach \i in {1,...,5} {
            \draw (a\i) node [dot] {};
        }
    
        \foreach \i in {1,...,8,9} {
            \draw (b\i) node [dot] {};
        }
    \end{scope}

    \draw[->, line width = 1.8] (-2,0) -- (2,0);

    \begin{scope}[shift={(8,0)}, rotate=180]
        \node [shape=rectangle,draw,fill=green!20, inner sep = 5cm] () at (0,0) {};
    
        % establish coordinates
        \foreach \i in {1,2,3,5} {
            \coordinate (a\i) at (72*\i+72+90:3.5);
        }

        \coordinate (a4) at ($(a3)!0.5!(a5)$);
    
        \coordinate (b1) at ($(a4)!0.5!(a5)$);
        \coordinate (b2) at ($(a5)!0.33!(a1)$);
        \coordinate (b3) at ($(a5)!0.67!(a1)$);
        \coordinate (b4) at ($(a2)!0.25!(a3)$);
        \coordinate (b5) at ($(a2)!0.5!(a3)$);
        \coordinate (b6) at ($(a2)!0.75!(a3)$);
        \coordinate (b7) at ($(a3)!0.33!(a4)$);
        \coordinate (b8) at ($(a3)!0.67!(a4)$);
        \coordinate (b9) at ($(a1)!0.5!(a2)$);
    
        % draw dots
        \foreach \i in {1,...,5} {
            \draw (a\i) node [dot] {};
        }
    
        \foreach \i in {1,...,8,9} {
            \draw (b\i) node [dot] {};
        }
    \end{scope}

\end{tikzpicture}


\end{document}

==> figures/fig-thm-boolean.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{intersections,calc}


\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=2pt]


\input{../tikz-styles.tex}

\begin{document}

\begin{tikzpicture}

    \begin{scope}[rotate=180]
        \node [disk,fill=yellow!40, inner sep = 3.5cm] () at (0,0) {};
        
        % establish coordinates
        \foreach \i in {1,...,5} {
            \coordinate (a\i) at (72*\i+72+90:3.5);
        }
    
        \coordinate (b1) at ($(a4)!0.5!(a5)$);
        \coordinate (b2) at ($(a5)!0.33!(a1)$);
        \coordinate (b3) at ($(a5)!0.67!(a1)$);
        \coordinate (b4) at ($(a2)!0.25!(a3)$);
        \coordinate (b5) at ($(a2)!0.5!(a3)$);
        \coordinate (b6) at ($(a2)!0.75!(a3)$);
        \coordinate (b7) at ($(a3)!0.33!(a4)$);
        \coordinate (b8) at ($(a3)!0.67!(a4)$);
        \coordinate (b9) at ($(a1)!0.5!(a2)$);

        \begin{scope}[RedLine, line width = 0.7mm]
            \draw (a4) -- (b9);
            \draw (b8) -- (b7) -- (b5) -- (b4) -- (b9) -- (a1) -- (b3) -- (b2) -- (b1);
        \end{scope}

        \begin{scope}[RedLine, line width = 0.3mm, dashed]
            \draw (b1) -- (a5);
            \draw (a2) -- (b9);
            \draw (a3) -- (b6) -- (b7);
        \end{scope}
    
        % draw dots
        \foreach \i in {1,...,5} {
            \draw (a\i) node [dot, inner sep = 0.7mm] {};
        }
    
        \foreach \i in {1,...,8,9} {
            \draw (b\i) node [dot, inner sep = 0.7mm] {};
        }

        % dot labels
        \foreach \i in {1,...,5} {
            \draw ($(0,0)!1.2!(a\i)$) node () {\large $z_{\i,0}$};
        }

        \draw ($(0,0)!0.8!(b8)$) node () {\large $z_-$};
        \draw ($(0,0)!0.8!(b7)$) node () {\large $v_1$};
        \draw ($(0,0)!0.8!(b5)$) node () {\large $v_2$};
        \draw ($(0,0)!1.2!(b9)$) node () {\large $v_j$};
        \draw ($(0,0)!0.8!(b2)$) node () {\large $v_h$};
        \draw ($(0,0)!0.8!(b1)$) node () {\large $z_+$};
    \end{scope}
\end{tikzpicture}


\end{document}

==> figures/fig-tree-slide.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{intersections,calc}
\newcommand{\bool}{\textsc{Bool}}
\begin{document}
    \tikzstyle{RedLine}=[line width=0.3mm,color=red,text=black]
    \tikzstyle{RedPoly}=[RedLine,fill=red!20]
    \tikzstyle{disk}=[thick,shape=circle,draw,color=black,fill=yellow!10]
    \tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]
    \newcommand{\makepoints}{
        \coordinate (r) at (30:1cm);
        \coordinate (q) at (150:1cm);
        \coordinate (p) at (270:1cm);
    }
    \newcommand{\drawpoints}{
        \foreach \x in {p,q,r} {
            \draw (\x) node [dot] {};
        }
    }
    \begin{tikzpicture}
        \begin{scope}[shift={(-4,0)}]
            \node[disk, fill = yellow!40, inner sep = 1.2cm] () at (0,0) {};
            \makepoints
            \draw[RedLine, line width = 2] (p) -- (q) -- (r);
            \node () at ($(0,0)!1.4!(p)$) {$p$};
            \node () at ($(0,0)!1.4!(q)$) {$q$};
            \node () at ($(0,0)!1.4!(r)$) {$r$};
            \drawpoints
        \end{scope}
    
        \draw[->, line width = 1.2] (-2,0) -- (2,0);
    
        \begin{scope}[shift={(4,0)}]
            \node[disk, fill = yellow!40, inner sep = 1.2cm] () at (0,0) {};
            \makepoints
            \draw[RedLine, line width = 2] (p) -- (r) -- (q);
            \node () at ($(0,0)!1.4!(p)$) {$p$};
            \node () at ($(0,0)!1.4!(q)$) {$q$};
            \node () at ($(0,0)!1.4!(r)$) {$r$};
            \drawpoints
        \end{scope}    
    \end{tikzpicture}
\end{document}
